Entropic forces exerted on a rough wall by a grafted semiflexible polymer

We study the entropic force due to a fluctuating semiflexible polymer that is grafted from one end and confined by a rigid and rough wall from the other end. We show how roughness of the wall modifies the entropic force. In addition to the perpendicular force that is present in the case of a flat wall, roughness of the wall adds a lateral component to the force. Both perpendicular and lateral components of the force are examined for different values of amplitude and wavelength of the roughness and at different temperatures. The lateral force is controlled by the local slope of the wall while the perpendicular force is only sensitive to the curvature of the wall. We show that for small compression, the entropic force is increased by increasing the curvature of the confining wall. In addition to the biophysical relevance, the results may also be useful in developing an AFM based experimental technique for probing the roughness of surfaces.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

